Neural Field Tokenizations with Hierarchy and Spatial Locality Priors

Neural fields parameterize data as functions from coordinates to values, providing a unified framework for representation learning across modalities. Existing approaches are dominated by per-sample meta-learning, which scales poorly due to memory-intensive inner-loop optimization. The natural alternative -- feed-forward encoding -- typically introduces modality-specific assumptions, sacrificing the generality that makes learning with neural fields attractive. We argue that locality and hierarchy are useful priors for learning field representations that can be injected without compromising modality-agnosticism. We propose LH-NeF, a framework to learn general-purpose tokenized representations of continuous signals. A locality-preserving hierarchical encoder maps raw coordinate-value field observations to structured tokens, from which the field is reconstructed during training. By replacing meta-learning's inner loop with a single forward pass, LH-NeF uses 42x less memory and supports 133x larger batches than the strongest modality-agnostic baseline. Across images, 3D shapes, and climate fields, our learned representations match or exceed performance of modality-agnostic, modality-specific, and specialized generative neural field baselines on both reconstruction and downstream tasks.

==> figures/locality_panels/locality_panels_overlay.tex <==
% Locality panels: 2x2 grid.
%   Top row    : all groups colored  (HiP raster, CO-HiP Morton)
%   Bottom row : only the groups containing the spatially-distant pair
%
% The four star nodes below mark the two diameter-pair voxel positions on
% each bottom-row panel. They are placed at arbitrary starting positions
% -- move them by hand to align with the actual voxels in each image.
%
% Requires \usetikzlibrary{shapes.geometric} at the document preamble
% (already added in locality_panels_test.tex).

% Top row: all groups
\node[anchor=center, inner sep=0pt] at (-3, 2)
  {\includegraphics[width=3.5cm]{figures/locality_panels/chair_raster_g16_full.png}};
\node[anchor=center, inner sep=0pt] at ( 2, 2)
  {\includegraphics[width=3.5cm]{figures/locality_panels/chair_morton_g16_full.png}};

% Bottom row: only the selected groups
\node[anchor=center, inner sep=0pt] at (-3, -2)
  {\includegraphics[width=3.5cm]{figures/locality_panels/chair_raster_g16_selected.png}};
\node[anchor=center, inner sep=0pt] at ( 2, -2)
  {\includegraphics[width=3.5cm]{figures/locality_panels/chair_morton_g16_selected.png}};

% --- Stars (move these by hand) ---------------------------------------
% Two stars per selected-group panel: one per voxel of the diameter pair.
% Uses the same $\bigstar$ glyph as the caption for visual consistency.
\tikzset{
  starmark/.style={
    inner sep=0pt, outer sep=0pt,
    text=black, font=\Large,
  }
}

% HiP (left) selected panel
\node[starmark] at (-3.6, -1.2) {$\bigstar$};   % star A1
\node[starmark] at (-3.6, -3.2) {$\bigstar$};   % star A2

% CO-HiP Morton (right) selected panel
\node[starmark] at ( 1.4, -1.2) {$\bigstar$};   % star B1
\node[starmark] at ( 1.4, -3.2) {$\bigstar$};   % star B2


==> figures/main_figure/film_overlay.tex <==
% FiLM block: h(x) from left, x̃ from top, output → MLP → f_θ(x)

% x̃ label + "relative coord" annotation at top
\node[font=\sffamily\large, text=black!80] (xtilde) at (0, 4.17) {Relative coord {\LARGE$\tilde{x}$}};

% FiLM box
\node[draw=black!60, line width=0.8pt, rounded corners=3pt,
  fill=orange!8, minimum width=2.8cm, minimum height=1.3cm,
  font=\sffamily\LARGE\bfseries, text=black!70, inner sep=2pt]
  (film) at (0, 2.2) {FiLM};
\draw[->, semithick, black!70] (0, 3.57) -- (film.north);

% h(x) input comes from parent tikzpicture arrow

% Output MLP
\node[draw=black!60, line width=0.7pt, rounded corners=2.5pt,
  fill=white, minimum width=2.4cm, minimum height=1.1cm,
  font=\sffamily\large\bfseries, text=black!70, inner sep=2pt]
  (outmlp) at (0, 0.2) {MLP};
\draw[->, semithick, black!70] (film.south) -- (outmlp.north);

% Final output
\node[font=\sffamily\LARGE\bfseries, text=black!80] (fout) at (0, -1.2) {$f_\theta(x)$};
\draw[->, semithick, black!70] (outmlp.south) -- (fout.north);


==> figures/main_figure/hip_block_overlay.tex <==
% HiP encoder block overlay — \input this inside the main tikzpicture.
% Uses a single node with fixed size so text stays inside regardless of scale.

% Center of the encoder box
\coordinate (hipcenter) at (0, 0);

% Box as a single node with minimum size
\node[
    draw=black!50,
    line width=0.5pt,
    rounded corners=3pt,
    fill=green!4,
    minimum width=2.8cm,
    minimum height=1.5cm,
    inner sep=0pt,
    align=center,
    font=\scriptsize,
    text=black!55,
] (hipbox) at (hipcenter) {%
    \textbf{\textsf{\textcolor{black!80}{Encoder}}}\\[4pt]
    \textsf{Hierarchical grouped}\\[-1pt]
    \textsf{attention}\\[4pt]
    \textcolor{black!65}{$G_1 \!>\! G_2 \!>\! \cdots \!>\! G_L$}%
};


==> figures/main_figure/routing_overlay.tex <==
% Standalone tikz overlay for the routing panel (4groups image).
% Usage: \input{figures/main_figure/routing_overlay.tex}
% Requires: \usepackage{tikz}, \usetikzlibrary{positioning, arrows.meta, calc}

\begin{tikzpicture}[
    every node/.style={inner sep=0pt},
]

% --- Background image ---
\node[anchor=center] (img) at (0,0) {%
    \includegraphics[width=4cm]{figures/main_figure/4groups.png}};

\coordinate (xstar) at (0.35, 0.1);

% =====================================================================
% Multi-ring Gaussian gradient (stronger opacity)
% =====================================================================
\foreach \r/\op in {0.2/0.30, 0.35/0.26, 0.5/0.22, 0.65/0.18, 0.8/0.14, 0.95/0.10, 1.1/0.06, 1.25/0.03} {
    \fill[white, opacity=\op] (xstar) circle (\r cm);
}
% σ circle — black, thinner
\draw[black, line width=0.55pt] (xstar) circle (0.65cm);

% --- Mark x with a star ---
\node[font=\normalsize] at (xstar) {$\bigstar$};
\node[font=\footnotesize\bfseries, anchor=south west] at ($(xstar)+(0.1, 0.1)$) {$x$};

% --- σ_θ annotation — black, thinner ---
\draw[black, line width=0.45pt, {|[width=1.5pt]}-{|[width=1.5pt]}]
    ($(xstar)+(-0.65, 0.78)$) -- ($(xstar)+(0.65, 0.78)$);
\node[font=\scriptsize, text=black, above=1pt] at ($(xstar)+(0, 0.78)$) {$\sigma_{\!\scriptscriptstyle\theta}$};

% =====================================================================
% Group colors
% =====================================================================
\definecolor{grpA}{RGB}{210, 190, 60}    % yellow (top-left)
\definecolor{grpB}{RGB}{100, 200, 180}   % light aquamarine (top-right)
\definecolor{grpC}{RGB}{220, 130, 60}    % orange (bottom-left)
\definecolor{grpD}{RGB}{150, 100, 170}   % purple (bottom-right)

% Text colors — w1 (yellow) and w3 (orange) made much brighter/saturated
\definecolor{grpAtxt}{RGB}{220, 200, 0}    % bright plain yellow
\definecolor{grpBtxt}{RGB}{20, 130, 110}   % teal (fine as is)
\definecolor{grpCtxt}{RGB}{220, 140, 0}    % bright vivid orange
\definecolor{grpDtxt}{RGB}{100, 55, 130}   % purple (fine as is)

% =====================================================================
% Weight bars
% =====================================================================
\newcommand{\weightbar}[6]{%
    \fill[black!12] (#1) rectangle ++(#5, 0.14);
    \fill[#3, opacity=0.9] (#1) rectangle ++(#5*#2, 0.14);
    \draw[black!35, line width=0.4pt] (#1) rectangle ++(#5, 0.14);
    \node[font=\sffamily\footnotesize\bfseries, text=#6, anchor=south]
        at ($(#1)+(#5*0.5, 0.15)$) {#4};
}

\weightbar{-1.55, 0.35}{0.35}{grpA}{$w_1$}{0.65}{grpAtxt}
\weightbar{0.85, 0.35}{0.90}{grpB}{$w_2$}{0.65}{grpBtxt}
\weightbar{-1.55, -0.85}{0.20}{grpC}{$w_3$}{0.65}{grpCtxt}
\weightbar{0.85, -0.85}{0.65}{grpD}{$w_4$}{0.65}{grpDtxt}

\end{tikzpicture}


==> figures/main_figure/xattn_overlay.tex <==
% Cross-attention ×4 groups — plain tikz, no macros.
% \input inside a nested tikzpicture + resizebox.
%
% Reference gap = 0.25 (tokens → K,V arrow length).
% Block spacing: 3.8.  x→Q arrow longer for PE label.

% -------------------------------------------------------
\definecolor{xgrpA}{RGB}{210,190,60}
\definecolor{xgrpB}{RGB}{100,200,180}
\definecolor{xgrpC}{RGB}{220,130,60}
\definecolor{xgrpD}{RGB}{150,100,170}

% Block A (yellow) — dx=0
% -------------------------------------------------------
\fill[xgrpA!35] (-0.3, 1.9) rectangle ++(0.6, 0.55);
\draw[xgrpA, line width=0.4pt] (-0.3, 1.9) rectangle ++(0.6, 0.55);
\fill[xgrpA!35] (0.5, 1.9) rectangle ++(0.6, 0.55);
\draw[xgrpA, line width=0.4pt] (0.5, 1.9) rectangle ++(0.6, 0.55);
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (KA) at (0, 1.35) {K};
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (VA) at (0.8, 1.35) {V};
\draw[->, semithick, black!70] (0, 1.9) -- (KA.north);
\draw[->, semithick, black!70] (0.8, 1.9) -- (VA.north);
\node[draw=blue!60!black, line width=0.7pt, rounded corners=2.5pt, fill=white,
  minimum width=1.8cm, minimum height=1.0cm,
  font=\sffamily\Large\bfseries, text=blue!60!black, inner sep=2pt]
  (XA) at (0.4, 0.3) {CA};
\draw[->, semithick, black!70] (KA.south) -- (KA.south |- XA.north);
\draw[->, semithick, black!70] (VA.south) -- (VA.south |- XA.north);
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (QA) at (-1.075, 0.3) {Q};
\node[font=\sffamily\Large, text=black!80] (xA) at (-2.1, 0.3) {$x$};
\draw[->, semithick, black!70] (xA.east) -- (QA.west);
\node[font=\sffamily\scriptsize, text=black!60] at (-1.75, 0.62) {PE};
\draw[->, semithick, black!70] (QA.east) -- (XA.west);
\fill[black!85] (-0.3, -0.8) rectangle ++(0.35, 0.35);
\fill[black!20] (0.05, -0.8) rectangle ++(0.35, 0.35);
\fill[black!50] (0.4, -0.8) rectangle ++(0.35, 0.35);
\fill[black!65] (0.75, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (-0.3, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (0.05, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (0.4, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (0.75, -0.8) rectangle ++(0.35, 0.35);
\draw[->, semithick, black!70] (XA.south) -- (0.4, -0.45);

% -------------------------------------------------------
% Block B (teal) — dx=4.2
% -------------------------------------------------------
\fill[xgrpB!35] (3.9, 1.9) rectangle ++(0.6, 0.55);
\draw[xgrpB, line width=0.4pt] (3.9, 1.9) rectangle ++(0.6, 0.55);
\fill[xgrpB!35] (4.7, 1.9) rectangle ++(0.6, 0.55);
\draw[xgrpB, line width=0.4pt] (4.7, 1.9) rectangle ++(0.6, 0.55);
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (KB) at (4.2, 1.35) {K};
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (VB) at (5.0, 1.35) {V};
\draw[->, semithick, black!70] (4.2, 1.9) -- (KB.north);
\draw[->, semithick, black!70] (5.0, 1.9) -- (VB.north);
\node[draw=blue!60!black, line width=0.7pt, rounded corners=2.5pt, fill=white,
  minimum width=1.8cm, minimum height=1.0cm,
  font=\sffamily\Large\bfseries, text=blue!60!black, inner sep=2pt]
  (XB) at (4.6, 0.3) {CA};
\draw[->, semithick, black!70] (KB.south) -- (KB.south |- XB.north);
\draw[->, semithick, black!70] (VB.south) -- (VB.south |- XB.north);
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (QB) at (3.125, 0.3) {Q};
\node[font=\sffamily\Large, text=black!80] (xB) at (2.1, 0.3) {$x$};
\draw[->, semithick, black!70] (xB.east) -- (QB.west);
\node[font=\sffamily\scriptsize, text=black!60] at (2.41, 0.62) {PE};
\draw[->, semithick, black!70] (QB.east) -- (XB.west);
\fill[black!35] (3.9, -0.8) rectangle ++(0.35, 0.35);
\fill[black!75] (4.25, -0.8) rectangle ++(0.35, 0.35);
\fill[black!45] (4.6, -0.8) rectangle ++(0.35, 0.35);
\fill[black!90] (4.95, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (3.9, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (4.25, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (4.6, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (4.95, -0.8) rectangle ++(0.35, 0.35);
\draw[->, semithick, black!70] (XB.south) -- (4.6, -0.45);

% -------------------------------------------------------
% Block C (orange) — dx=8.4
% -------------------------------------------------------
\fill[xgrpC!35] (8.1, 1.9) rectangle ++(0.6, 0.55);
\draw[xgrpC, line width=0.4pt] (8.1, 1.9) rectangle ++(0.6, 0.55);
\fill[xgrpC!35] (8.9, 1.9) rectangle ++(0.6, 0.55);
\draw[xgrpC, line width=0.4pt] (8.9, 1.9) rectangle ++(0.6, 0.55);
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (KC) at (8.4, 1.35) {K};
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (VC) at (9.2, 1.35) {V};
\draw[->, semithick, black!70] (8.4, 1.9) -- (KC.north);
\draw[->, semithick, black!70] (9.2, 1.9) -- (VC.north);
\node[draw=blue!60!black, line width=0.7pt, rounded corners=2.5pt, fill=white,
  minimum width=1.8cm, minimum height=1.0cm,
  font=\sffamily\Large\bfseries, text=blue!60!black, inner sep=2pt]
  (XC) at (8.8, 0.3) {CA};
\draw[->, semithick, black!70] (KC.south) -- (KC.south |- XC.north);
\draw[->, semithick, black!70] (VC.south) -- (VC.south |- XC.north);
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (QC) at (7.325, 0.3) {Q};
\node[font=\sffamily\Large, text=black!80] (xC) at (6.3, 0.3) {$x$};
\draw[->, semithick, black!70] (xC.east) -- (QC.west);
\node[font=\sffamily\scriptsize, text=black!60] at (6.61, 0.62) {PE};
\draw[->, semithick, black!70] (QC.east) -- (XC.west);
\fill[black!60] (8.1, -0.8) rectangle ++(0.35, 0.35);
\fill[black!40] (8.45, -0.8) rectangle ++(0.35, 0.35);
\fill[black!80] (8.8, -0.8) rectangle ++(0.35, 0.35);
\fill[black!25] (9.15, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (8.1, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (8.45, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (8.8, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (9.15, -0.8) rectangle ++(0.35, 0.35);
\draw[->, semithick, black!70] (XC.south) -- (8.8, -0.45);

% -------------------------------------------------------
% Block D (purple) — dx=12.6
% -------------------------------------------------------
\fill[xgrpD!35] (12.3, 1.9) rectangle ++(0.6, 0.55);
\draw[xgrpD, line width=0.4pt] (12.3, 1.9) rectangle ++(0.6, 0.55);
\fill[xgrpD!35] (13.1, 1.9) rectangle ++(0.6, 0.55);
\draw[xgrpD, line width=0.4pt] (13.1, 1.9) rectangle ++(0.6, 0.55);
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (KD) at (12.6, 1.35) {K};
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (VD) at (13.4, 1.35) {V};
\draw[->, semithick, black!70] (12.6, 1.9) -- (KD.north);
\draw[->, semithick, black!70] (13.4, 1.9) -- (VD.north);
\node[draw=blue!60!black, line width=0.7pt, rounded corners=2.5pt, fill=white,
  minimum width=1.8cm, minimum height=1.0cm,
  font=\sffamily\Large\bfseries, text=blue!60!black, inner sep=2pt]
  (XD) at (13.0, 0.3) {CA};
\draw[->, semithick, black!70] (KD.south) -- (KD.south |- XD.north);
\draw[->, semithick, black!70] (VD.south) -- (VD.south |- XD.north);
\node[draw=blue!60!black, line width=0.6pt, rounded corners=2pt, fill=white,
  minimum width=0.65cm, minimum height=0.6cm,
  font=\sffamily\normalsize\bfseries, text=blue!60!black, inner sep=1pt]
  (QD) at (11.525, 0.3) {Q};
\node[font=\sffamily\Large, text=black!80] (xD) at (10.5, 0.3) {$x$};
\draw[->, semithick, black!70] (xD.east) -- (QD.west);
\node[font=\sffamily\scriptsize, text=black!60] at (10.81, 0.62) {PE};
\draw[->, semithick, black!70] (QD.east) -- (XD.west);
\fill[black!15] (12.3, -0.8) rectangle ++(0.35, 0.35);
\fill[black!55] (12.65, -0.8) rectangle ++(0.35, 0.35);
\fill[black!30] (13.0, -0.8) rectangle ++(0.35, 0.35);
\fill[black!85] (13.35, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (12.3, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (12.65, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (13.0, -0.8) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (13.35, -0.8) rectangle ++(0.35, 0.35);
\draw[->, semithick, black!70] (XD.south) -- (13.0, -0.45);

% -------------------------------------------------------
% Merge arrows: each output → horizontal bar → final vector
% -------------------------------------------------------

% Arrows down from each output block with w_g labels
\draw[-, semithick, black!70] (0.4, -0.8) -- (0.4, -1.55);
\node[font=\sffamily\large, text=black!70] at (0.7, -1.2) {$w_1$};

\draw[-, semithick, black!70] (4.6, -0.8) -- (4.6, -1.55);
\node[font=\sffamily\large, text=black!70] at (4.9, -1.2) {$w_2$};

\draw[-, semithick, black!70] (8.8, -0.8) -- (8.8, -1.55);
\node[font=\sffamily\large, text=black!70] at (9.1, -1.2) {$w_3$};

\draw[-, semithick, black!70] (13.0, -0.8) -- (13.0, -1.55);
\node[font=\sffamily\large, text=black!70] at (13.3, -1.2) {$w_4$};

% Horizontal merge bar
\draw[-, semithick, black!70] (0.4, -1.55) -- (13.0, -1.55);

% Sum node at merge point
\node[draw=black!70, circle, line width=0.6pt, minimum size=0.56cm,
  fill=white, font=\normalsize, inner sep=0pt] (sumnode) at (6.7, -1.55) {$\Sigma$};

% Single arrow down from sum node
\draw[->, semithick, black!70] (sumnode.south) -- (6.7, -2.15);

% Final merged output vector
\fill[black!70] (6.0, -2.5) rectangle ++(0.35, 0.35);
\fill[black!35] (6.35, -2.5) rectangle ++(0.35, 0.35);
\fill[black!55] (6.7, -2.5) rectangle ++(0.35, 0.35);
\fill[black!45] (7.05, -2.5) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (6.0, -2.5) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (6.35, -2.5) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (6.7, -2.5) rectangle ++(0.35, 0.35);
\draw[black!20, line width=0.3pt] (7.05, -2.5) rectangle ++(0.35, 0.35);

% Label for merged vector
\node[font=\sffamily\large, text=black!70] at (6.7, -3.0) {$\mathbf{h}(x)$};

